Critical spin chains and loop models with $PSU(n)$ symmetry

Starting with the Ising model, statistical models with global symmetries provide fruitful approaches to interesting physical systems, for example percolation or polymers. These include the $O(n)$ model (symmetry group $O(n)$) and the Potts model (symmetry group $S_Q$). Both models make sense for $n,Q\in \mathbb{C}$ and not just $n,Q\in \mathbb{N}$, and both give rise to a conformal field theory in the critical limit. Here, we study similar models based on the group $PSU(n)$. We focus on the two-dimensional case, where the models can be described either as gases of non-intersecting orientable loops, or as alternating spin chains. This allows us to determine their spectra either by computing a twisted torus partition function, or by studying representations of the walled Brauer algebra. In the critical limit, our models give rise to a CFT that exists for any $n\in\mathbb{C}$ and has a global $PSU(n)$ symmetry. Its spectrum is similar to those of the $O(n)$ and Potts CFTs, but a bit simpler. We conjecture that the $O(n)$ CFT is a $\mathbb{Z}_2$ orbifold of the $PSU(n)$ CFT, where $\mathbb{Z}_2$ acts as complex conjugation.

==> figures/sec2/contraction_c32.tex <==
\begin{array}{c c c}
\begin{tikzpicture}[yscale=0.5,baseline=(current bounding box.center)]
\foreach \i in {1,2,3,4} {
\uSite{\i}{0}{Bu\i};
};
\begin{scope}[xshift=1cm]
\foreach \i in {1,2,3} {
\uSite{\i}{3}{Tu\i};
};
\end{scope}
\draw[wall] (4.5,-0.3) -- (4.5,3.2);
\begin{scope}[xshift=4cm]
\foreach \i in {1,2} {
\dSite{\i}{0}{Bd\i};
};
\dSite{1}{3}{Td1};
\end{scope}

\draw[thrLine] (Bu1) to (Tu1);
\draw[thrLine] (Bu2) to (Tu2);
\draw[barc] (Bu3) to (Bd2);
\draw[thrLine] (Bu4) to (Tu4);

\draw[thrLine] (Bd1) to (Td1);
\end{tikzpicture}
&
=
& 
c_{3,2}\colon V_{4,2}\to V_{3,1}
\end{array}

==> figures/sec2/creation_d41.tex <==
\begin{array}{c c c}
\begin{tikzpicture}[yscale=0.5,baseline=(current bounding box.center)]
\begin{scope}[xshift=1cm]
\foreach \i in {1,2,3} {
\uSite{\i}{0}{Bu\i};
};
\end{scope}
\foreach \i in {1,2,3,4} {
\uSite{\i}{3}{Tu\i};
};
\draw[wall] (4.5,-0.3) -- (4.5,3.2);
\begin{scope}[xshift=4cm]
\foreach \i in {1} {
\dSite{\i}{0}{Bd\i};
};
\foreach \i in {1,2} {
\dSite{\i}{3}{Td\i};
};
\end{scope}

\draw[thrLine] (Bu1) to (Tu1);
\draw[thrLine] (Bu2) to (Tu2);
\draw[thrLine] (Bu3) to (Tu3);
\draw[tarc,yscale=3] (Tu4) to (Td1);
\draw[thrLine] (Bd1) to (Td2);
\end{tikzpicture}
&
=
&
 d_{4,1}\colon V_{3,1}\to V_{4,2}
 \end{array}

==> figures/sec2/defect_permutation.tex <==
\begin{align}
\begin{array}{ccc}
\begin{tikzpicture}[scale = .5, baseline=(current  bounding  box.center)]
\begin{scope}[xshift=1cm]
\row{2}{1}{0}{B};
\end{scope}
\row{3}{2}{3}{T};
\draw[wall] (2.5,-0.3) to (2.5,3.1);
\draw[tarc] (Tu1) to (Td1);
\draw[thrLine] (Bu1) to (Tu2) ;
\draw[thrLine] (Bu2) to (Tu3) ;
\draw[thrLine] (Bd1) to (Td2) ;
\end{tikzpicture}
&
\underset{\text{as link patterns}}=
&
\begin{tikzpicture}[scale = .5, baseline=(current  bounding  box.center)]
\begin{scope}[xshift=1cm]
\row{2}{1}{0}{B};
\end{scope}
\row{3}{2}{3}{T};
\draw[wall] (2.5,-0.3) to (2.5,3.1);
\draw[tarc] (Tu1) to (Td1);
\draw[thrLine] (Bu2) to (Tu2) ;
\draw[thrLine] (Bu1) to (Tu3) ;
\draw[thrLine] (Bd1) to (Td2) ;
\end{tikzpicture}
\end{array}
\end{align}

==> figures/sec2/permutation12412.tex <==
\begin{array}{c c c}
\begin{tikzpicture}[yscale=0.5,baseline=(current bounding box.center)]
\foreach \i in {1,2,3,4} {
\uSite{\i}{0}{Bu\i};
\uSite{\i}{3}{Tu\i};
};
\draw[wall] (4.5,-0.3) -- (4.5,3.2);
\begin{scope}[xshift=4cm]
\foreach \i in {1,2} {
\dSite{\i}{0}{Bd\i};
\dSite{\i}{3}{Td\i};
};
\end{scope}

\draw[thrLine] (Bu1) to (Tu2);
\draw[thrLine] (Bu2) to (Tu4);
\draw[thrLine] (Bu4) to (Tu1);
\draw[thrLine] (Bu3) to (Tu3);

\draw[thrLine] (Bd1) to (Td2);
\draw[thrLine] (Bd2) to (Td1);	
\end{tikzpicture}
&
=
&((124),(12))
\end{array}

==> figures/sec2/pqupdown.tex <==
\begin{align}
\begin{tikzpicture}[xscale=0.5,baseline=(current bounding box.center)]
\uSite{0}{0}{Bu1}
\node at (1,0) {$\dots$};
\uSite{2}{0}{Bu2};
\draw[decorate, decoration = {brace, amplitude=5pt}, yshift=-0.2] (2.3,-0.3) -- (-0.3,-0.3) node[midway, anchor=north]{$p$ sites};
\draw[wall] (2.5,-0.3) -- (2.5,0.2);
\begin{scope}[xshift = 3 cm]
\dSite{0}{0}{Bd1};
\node at (1,0) {$\dots$};
\dSite{2}{0}{Bd2};
\draw[decorate, decoration = {brace, amplitude=5pt}, yshift=-0.2] (2.3,-0.3) -- (-0.3,-0.3) node[midway, anchor=north]{$q$ sites};
\end{scope}
\end{tikzpicture}
\end{align}

==> figures/sec2/tensor_with_D.tex <==
\newcommand{\figurebitableaux}{
}

\begin{equation}
\begin{array}{c c c c c}
\begin{tikzpicture}[baseline=(current bounding box).center, scale=0.5]
	\draw[black!40] (0, 0) grid (3, -2);
	\draw[black!40] (0, 0) grid (-3, 1);
	\draw (0, 0) -- (3, 0) -- (3, -2) -- (1, -2) -- (1, -3) -- (0, -3);
	\draw (0, 0) --(-3, 0) -- ++(0, 1) -- ++(2, 0) -- ++(0, 1) -- ++(1, 0);
	\draw (0, -3) -- (0, 2);
	\node at (1.5, -1) {$\lambda$};
	\node at (-1.5, 0.5) {$\mu$};
	\node[right] at (3, 0) {$\otimes D$};
	\node[below=7pt] at (0, -3) {$[3^21]\overline{[31]} \otimes D$};
\end{tikzpicture}
&
=
&
\begin{tikzpicture}[baseline=(current bounding box).center, scale=0.5]
	\draw[black!40] (0, 0) grid (3, -2);
	\draw[black!40] (-1, 0) grid (-3, 1);
	\draw (0, 0) -- (3, 0) -- (3, -2) -- (1, -2) -- (1, -3) -- (0, -3);
	\draw (-1, 0) --(-3, 0) -- ++(0, 1) -- ++(2, 0) -- ++(0, -1);
	\draw (0, -3) -- (0, 0);
	\draw[dashed] (0,0) rectangle  (-1,2);
	\draw[dashed] (0, -5) -- (0, 2.8);
	\draw[dashed] (-1, -5) -- (-1, 2.8);
	\draw[decorate,decoration={brace,mirror}] (0.2, 0) -- node[midway,right=5pt] {$\tilde\mu_1$} ++(0, 2);
	\draw[pattern=north west lines, pattern color=green] (0,0) rectangle  (-1,-4);
	\draw[decorate,decoration={brace,mirror}] (-1.2, -0.1) -- node[midway,left=5pt] {$n-\tilde\mu_1$} ++(0, -4);
\end{tikzpicture}
&
=
&
\begin{tikzpicture}[baseline=(current bounding box).center, scale=0.5]
	\draw[black!40] (0, 0) grid (-1, -3);
	\draw[black!40] (0, 0) grid (3, -2);
	\draw[black!40] (-1, 0) grid (-3, 1);
	\draw (0, 0) -- (3, 0) -- (3, -2) -- (1, -2) -- (1, -3) -- (0, -3);
	\draw (0, 0) --(-3, 0) -- ++(0, 1) -- ++(2, 0) --++(0, -1);
	\draw (0, -3) -- ++(0, -1) -- ++(-1, 0) -- (-1, 0);
	\node[below=7pt] at (-0.5, -4) {$[4^2 2 1^{n-5}]\overline{[2]}\quad$};
\end{tikzpicture}
\end{array}
\end{equation}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../../Un_globalsym_v2"
%%% End:


==> figures/sec2/walledbrauer_module.tex <==
\begin{array}{ccccc}
\begin{tikzpicture}[scale = .5, baseline=(current  bounding  box.center)]
\row{3}{1}{0}{B};
\row{3}{1}{3}{T};
\draw[wall] (2.5,-0.3) to (2.5,3.1);
\draw[thrLine] (Bu1) to (Tu1) ;
\draw[thrLine] (Bu2) to (Tu3) ;
\draw[thrLine] (Bu3) to (Tu2) ;
\draw[thrLine] (Bd1) to (Td1) ;
\end{tikzpicture}
&
\cdot
&
\begin{tikzpicture}[scale = .5, baseline=(current  bounding  box.center)]
\begin{scope}[xshift=1cm]
\row{2}{1}{0}{B};
\end{scope}
\row{3}{1}{3}{T};
\draw[wall] (2.5,-0.3) to (2.5,3.1);
\draw[tarc] (Tu1) to (Td1);
\draw[thrLine] (Bu1) to (Tu2) ;
\draw[thrLine] (Bu2) to (Tu3) ;
\filldraw[white] (2.6,-0.2) rectangle (3.5,1);
\end{tikzpicture}
&
= -
&
\begin{tikzpicture}[scale = .5, baseline=(current  bounding  box.center)]
\begin{scope}[xshift=1cm]
\row{2}{1}{0}{B};
\end{scope}
\row{3}{1}{3}{T};
\draw[wall] (2.5,-0.3) to (2.5,3.1);
\draw[tarc] (Tu1) to (Td1);
\draw[thrLine] (Bu1) to (Tu2) ;
\draw[thrLine] (Bu2) to (Tu3) ;
\filldraw[white] (2.6,-0.2) rectangle (3.5,1);
\end{tikzpicture}
\end{array}

==> figures/sec2/walledbrauer_mult.tex <==
\begin{array}{ccccccrc}
\begin{tikzpicture}[scale = .5, baseline=(current  bounding  box.center)]
\row{4}{2}{0}{B};
\row{4}{2}{3}{T};
\draw[wall] (3.5,-0.3) to (3.5,3.1);
\draw[thrLine] (Bu1) to (Tu2);
\draw[thrLine] (Bu2) to (Tu1);
\draw[barc] (Bu3) to (Bd1);
\draw[barc] (Bu4) to (Bd2);
\draw[tarc,yscale=1.5] (Tu3) to (Td2);
\draw[tarc,yscale=2] (Tu4) to (Td1);
\end{tikzpicture}
&
\times
&
\begin{tikzpicture}[scale = .5, baseline=(current  bounding  box.center)]
\row{4}{2}{0}{B};
\row{4}{2}{3}{T};
\draw[wall] (3.5,-0.3) to (3.5,3.1);
\draw[thrLine] (Bu1) to (Tu1);
\draw[thrLine] (Bu2) to (Tu4);
\draw[barc] (Bu3) to (Bd1);
\draw[barc] (Bu4) to (Bd2);
\draw[tarc] (Tu2) to (Td2);
\draw[tarc] (Tu3) to (Td1);
\end{tikzpicture}
&
=
&
\begin{tikzpicture}[xscale = .5, yscale= 0.4 , baseline=(current  bounding  box.center)]
\begin{scope}
\row{4}{2}{0}{B};
\row{4}{2}{3}{T};
\draw[wall] (3.5,-0.3) to (3.5,3.1);
\draw[thrLine] (Bu1) to (Tu1);
\draw[thrLine] (Bu2) to (Tu4);
\draw[barc] (Bu3) to (Bd1);
\draw[barc] (Bu4) to (Bd2);
\draw[tarc,yscale=1.5] (Tu2) to (Td2);
\draw[tarc,yscale=2] (Tu3) to (Td1);
\end{scope}
\begin{scope}[yshift=3cm]
\row{4}{2}{0}{B};
\row{4}{2}{3}{T};
\draw[wall] (3.5,-0.3) to (3.5,3.1);
\draw[thrLine] (Bu1) to (Tu2);
\draw[thrLine] (Bu2) to (Tu1);
\draw[barc,yscale=1.5] (Bu3) to (Bd1);
\draw[barc,yscale=1.5] (Bu4) to (Bd2);
\draw[tarc,yscale=1.5] (Tu3) to (Td2);
\draw[tarc,yscale=1.5] (Tu4) to (Td1);
\end{scope}
\end{tikzpicture}
&
=
&
n\; \cdot
&
\begin{tikzpicture}[scale = .5, baseline=(current  bounding  box.center)]
\row{4}{2}{0}{B};
\row{4}{2}{3}{T};
\draw[wall] (3.5,-0.3) to (3.5,3.1);
\draw[thrLine] (Bu1) to (Tu2);
\draw[thrLine] (Bu2) to (Tu1);
\draw[barc] (Bu3) to (Bd1);
\draw[barc] (Bu4) to (Bd2);
\draw[tarc,yscale=1.5] (Tu3) to (Td2);
\draw[tarc,yscale=3] (Tu4) to (Td1);
\end{tikzpicture}
\\
\end{array}

==> figures/sec3/17diagrams.tex <==
\renewcommand{\arraycolsep}{.8cm}
\begin{array}{c @{\hspace{2cm}} c @{\hspace{2cm}} c @{\hspace{2cm}} c @{\hspace{2cm}} c}
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B1};
    \emptysite{1}{0}{B4};
    
    \emptysite{0}{3}{T1};
    \emptysite{1}{3}{T4};
    
    \draw[midarrow] (B1) to (T1);
    \draw[midarrow] (T4) to[out=-90, in=90] (B4);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B1};
    \emptysite{1}{0}{B4};
    
    \emptysite{0}{3}{T1};
    \emptysite{1}{3}{T4};
    
    \draw[midarrow] (T1) to  (B1);
    \draw[midarrow] (B4) to[out=90, in=-90] (T4);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};

    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[thrLine, midarrow] (B1) to (T1);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};

    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[midarrow] (T1) to[out=-90, in=90] (B1);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};
    
    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[thrLine,midarrow] (B4) to (T4);
\end{tikzpicture}
\\[1cm]
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};
    
    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[,midarrow] (T4) to[out=-90,in=90] (B4);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};
    
    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[,midarrow] (T3) to[out=-90,in=90] (B2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};
    
    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[,midarrow] (B2) to[out=90,in=-90] (T3);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};
    
    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[,midarrow] (T2) to[out=-90,in=90] (B3);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};
    
    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[,midarrow] (B3) to[out=90,in=-90] (T2);
\end{tikzpicture}
\\[1cm]
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};

    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};

    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[tarc,yscale=2, midarrow] (T3) to (T2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};

    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[yscale=2, midarrow] (T2) to[out=-90, in=-90] (T3);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};

    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[barc,yscale=2, midarrow] (B2) to (B3);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};

    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[barc,yscale=2, midarrow] (B3) to (B2);
\end{tikzpicture}
\\[1cm]
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};

    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[barc,yscale=2, midarrow] (B2) to (B3);
    \draw[tarc,yscale=2, midarrow] (T3) to (T2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \emptysite{0}{0}{B2};
    \emptysite{1}{0}{B3};

    \emptysite{0}{3}{T2};
    \emptysite{1}{3}{T3};

    \draw[barc,yscale=2, midarrow] (B3) to (B2);
    \draw[tarc,yscale=2, midarrow] (T2) to (T3);
\end{tikzpicture}
&\hspace{-4cm}.&&
\end{array}

==> figures/sec3/On_interactions.tex <==
\renewcommand{\arraycolsep}{.8cm}
\begin{array}{c @{\hspace{2cm}} c @{\hspace{2cm}} c @{\hspace{2cm}} c @{\hspace{2cm}} c}
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
	\emptysite{0}{0}{B1};
	\emptysite{1}{0}{B4};
	
	\emptysite{0}{3}{T1};
	\emptysite{1}{3}{T4};
	
	\draw[thrLine] (B1) to (T1);
	\draw[thrLine] (B4) to (T4);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
	\emptysite{0}{0}{B2};
	\emptysite{1}{0}{B3};

	\emptysite{0}{3}{T2};
	\emptysite{1}{3}{T3};

	\draw[thrLine] (B1) to (T1);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
	\emptysite{0}{0}{B2};
	\emptysite{1}{0}{B3};
	
	\emptysite{0}{3}{T2};
	\emptysite{1}{3}{T3};

	\draw[thrLine] (B4) to (T4);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
	\emptysite{0}{0}{B2};
	\emptysite{1}{0}{B3};
	
	\emptysite{0}{3}{T2};
	\emptysite{1}{3}{T3};

	\draw[thrLine] (B2) to (T3);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
	\emptysite{0}{0}{B2};
	\emptysite{1}{0}{B3};
	
	\emptysite{0}{3}{T2};
	\emptysite{1}{3}{T3};

	\draw[thrLine] (B3) to (T2);
\end{tikzpicture}
\\[1cm]
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
	\emptysite{0}{0}{B2};
	\emptysite{1}{0}{B3};

	\emptysite{0}{3}{T2};
	\emptysite{1}{3}{T3};
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
	\emptysite{0}{0}{B2};
	\emptysite{1}{0}{B3};

	\emptysite{0}{3}{T2};
	\emptysite{1}{3}{T3};

	\draw[tarc,yscale=2] (T3) to (T2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
	\emptysite{0}{0}{B2};
	\emptysite{1}{0}{B3};

	\emptysite{0}{3}{T2};
	\emptysite{1}{3}{T3};

	\draw[barc,yscale=2] (B2) to (B3);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
	\emptysite{0}{0}{B2};
	\emptysite{1}{0}{B3};

	\emptysite{0}{3}{T2};
	\emptysite{1}{3}{T3};

	\draw[barc,yscale=2] (B2) to (B3);
	\draw[tarc,yscale=2] (T3) to (T2);
\end{tikzpicture}
&
\end{array}

==> figures/sec3/Un_forbidden_diagrams.tex <==
\begin{array}{c @{\hspace{2cm}} c @{\hspace{2cm}} c @{\hspace{2cm}} c c}
	\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
		\emptysite{0}{0}{B2};
		\emptysite{1}{0}{B3};
	
		\emptysite{0}{3}{T2};
		\emptysite{1}{3}{T3};
	
		\draw[barc,yscale=2, midarrow] (B2) to (B3);
		\draw[tarc,yscale=2, midarrow] (T2) to (T3);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
		\emptysite{0}{0}{B2};
		\emptysite{1}{0}{B3};
	
		\emptysite{0}{3}{T2};
		\emptysite{1}{3}{T3};
	
		\draw[barc,yscale=2, midarrow] (B3) to (B2);
		\draw[tarc,yscale=2, midarrow] (T3) to (T2);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
		\emptysite{0}{0}{B1};
		\emptysite{1}{0}{B4};
		
		\emptysite{0}{3}{T1};
		\emptysite{1}{3}{T4};
		
		\draw[thrLine, midarrow] (B1) to (T1);
		\draw[midarrow] (B4) to[out=90, in=-90] (T4);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
		\emptysite{0}{0}{B1};
		\emptysite{1}{0}{B4};
		
		\emptysite{0}{3}{T1};
		\emptysite{1}{3}{T4};
		
		\draw[midarrow] (T1) to[out=-90, in=90] (B1);
		\draw[midarrow] (T4) to[out=-90, in=90] (B4);
	\end{tikzpicture}
	&
	.
\end{array}

==> figures/sec3/Un_vertices.tex <==
\begin{array}{c c c @{\hspace{2cm}} c c c}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.7,yscale=0.5]
\uSite{0}{0}{B1}
\dSite{1}{0}{B2}
\uSite{0}{3}{T1}
\dSite{1}{3}{T2}

\draw[thrLine] (B1) to (T1);
\draw[thrLine] (B2) to (T2);
\end{tikzpicture}
&
\to 
&
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[loops] ++(-135:0.7) -- (p1) -- ++(135:0.7);
\draw[loops] ++(-45:0.7) -- (p1) -- ++(45:0.7);
\orientedSqVertex
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=(current bounding box.center),scale=0.7,yscale=0.5]
\uSite{0}{0}{B1}
\dSite{1}{0}{B2}
\uSite{0}{3}{T1}
\dSite{1}{3}{T2}

\draw[barc,yscale=2.5] (B1) to (B2);
\draw[tarc,yscale=2.5] (T1) to (T2);
\end{tikzpicture}
&
\to
&
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[loops] ++(-135:0.7) -- (p1) -- ++(-45:0.7);
\draw[loops] ++(135:0.7) -- (p1) -- ++(45:0.7);
\orientedSqVertex
\end{tikzpicture}
\end{array}


==> figures/sec3/hamiltonians.tex <==
\begin{align}
H_{i,i+1}^{O(n)} & = 
		\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
			\emptysite{0}{0}{B1};
			\emptysite{1}{0}{B4};			
			\emptysite{0}{3}{T1};
			\emptysite{1}{3}{T4};
			\draw[thrLine] (B1) to (T1);
			\draw (B4) to[out=90, in=-90] (T4);
		\end{tikzpicture}
		\quad + x \quad 
		\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
			\emptysite{0}{0}{B2};
			\emptysite{1}{0}{B3};
			\emptysite{0}{3}{T2};
			\emptysite{1}{3}{T3};
			\draw[barc,yscale=2] (B3) to (B2);
			\draw[tarc,yscale=2] (T3) to (T2);
		\end{tikzpicture}
 \\[3mm]
 H_{2i-1,2i}^{U(n)} &=
	\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
		\emptysite{0}{0}{B1};
		\emptysite{1}{0}{B4};
		\emptysite{0}{3}{T1};
		\emptysite{1}{3}{T4};
		\draw[thrLine, midarrow] (B1) to (T1);
		\draw[midarrow] (T4) to[out=-90, in=90] (B4);
	\end{tikzpicture}
	\quad + x \quad 
	\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
		\emptysite{0}{0}{B2};
		\emptysite{1}{0}{B3};
		\emptysite{0}{3}{T2};
		\emptysite{1}{3}{T3};
		\draw[barc,yscale=2, midarrow] (B2) to (B3);
		\draw[tarc,yscale=2, midarrow] (T3) to (T2);
	\end{tikzpicture}
	\qquad , \qquad H_{2i,2i+1}^{U(n)} =
	\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
		\emptysite{0}{0}{B1};
		\emptysite{1}{0}{B4};
		\emptysite{0}{3}{T1};
		\emptysite{1}{3}{T4};
		\draw[thrLine, midarrow] (B4) to (T4);
		\draw[midarrow] (T1) to[out=-90, in=90] (B1);
	\end{tikzpicture}
\quad + x \quad 
	\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
		\emptysite{0}{0}{B2};
		\emptysite{1}{0}{B3};
		\emptysite{0}{3}{T2};
		\emptysite{1}{3}{T3};
		\draw[barc,yscale=2, midarrow] (B3) to (B2);
		\draw[tarc,yscale=2, midarrow] (T2) to (T3);
	\end{tikzpicture}.
\label{eq:Un_hamiltonian}
\end{align}

==> figures/sec3/hcVertices.tex <==
\renewcommand{\arraystretch}{2}
\begin{array}{c c @{\hskip 1cm}c@{\hskip 1cm} c c }
\begin{tikzpicture}
\hcVertex
\node at (weight) {$1$};
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[loops] ++(120:0.5) -- (p1) -- ++(-120:0.5);
\draw[loops] ($(p2)+(60:0.5)$) -- (p2) -- ++(-60:0.5);
\hcVertex
\node at (weight) {$x^2$};
\end{tikzpicture}
&
  \multirow{5}{*}{
\begin{tikzpicture}[scale=2]
\draw[-latex] (0,0) to (1,0);
\end{tikzpicture} }

&
\begin{tikzpicture}
\sqVertex
\node at (weight) {$1$};
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[loops] ++(135:0.7) -- (p1) -- ++(-135:0.7);
\draw[loops] ++(45:0.7) -- (p1) -- ++(-45:0.7);
\sqVertex
\node at (weight) {$x^2$};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw[loops] ++(120:0.5) -- (p1) -- ++(-120:0.5);
\hcVertex
\node at (weight) {$x$};
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[loops] ($(p2)+(60:0.5)$) -- (p2) -- ++(-60:0.5);
\hcVertex
\node at (weight) {$x$};
\end{tikzpicture}
&

&
\begin{tikzpicture}
\draw[loops] ++(135:0.7) -- (p1) -- ++(-135:0.7);
\sqVertex
\node at (weight) {$x$};
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[loops] ++(45:0.7) -- (p1) -- ++(-45:0.7);
\sqVertex
\node at (weight) {$x$};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw[loops] ++(120:0.5) -- (p1) -- (p2) -- ++(60:0.5);
\hcVertex
\node at (weight) {$x^2$};
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[loops] ++(-120:0.5) -- (p1) -- (p2) -- ++(-60:0.5);
\hcVertex
\node at (weight) {$x^2$};
\end{tikzpicture}
&

&
\begin{tikzpicture}
\draw[loops] ++(135:0.7) -- (p1) -- ++(45:0.7);
\sqVertex
\node at (weight) {$x^2$};
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[loops] ++(-135:0.7) -- (p1) -- ++(-45:0.7);
\sqVertex
\node at (weight) {$x^2$};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw[loops] ++(-120:0.5) -- (p1) -- (p2) -- ++(60:0.5);
\hcVertex
\node at (weight) {$x^2$};
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[loops] ++(120:0.5) -- (p1) -- (p2) -- ++(-60:0.5);
\hcVertex
\node at (weight) {$x^2$};
\end{tikzpicture}
&

&
\begin{tikzpicture}
\draw[loops] ++(-135:0.7) -- (p1) -- ++(45:0.7);
\sqVertex
\node at (weight) {$x^2$};
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[loops] ++(135:0.7) -- (p1) -- ++(-45:0.7);
\sqVertex
\node at (weight) {$x^2$};
\end{tikzpicture}
\end{array}


==> figures/sec3/periodic_diagrams.tex <==
\begin{array}{c c c c c}
e_{L} & = & 
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
\site{0}{0}{B1};
\site{2}{0}{B2};
\site{3}{0}{B3};
\site{5}{0}{B4};

\node at (1,1.5){\dots};
\node at (4,1.5){\dots};

\site{0}{3}{T1};
\site{2}{3}{T2};
\site{3}{3}{T3};
\site{5}{3}{T4};

\draw (B1) to[out=90,in=0] ++(-0.5,1);
\draw (T1) to[out=-90,in=0] ++(-0.5,-1);

\draw (B4) to[out=90,in=180] ++(0.5,1);
\draw (T4) to[out=-90,in=180] ++(0.5,-1);

\draw[thrLine] (B2) to (T2);
\draw[thrLine] (B3) to (T3);

\draw[dashed] (5.5,0) -- (5.5,3);
\draw[dashed] (-0.5,0) -- (-0.5,3);
\end{tikzpicture}
&
=
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
\site{0}{0}{B1};
\site{2}{0}{B2};
\site{3}{0}{B3};
\site{5}{0}{B4};

\node at (1,1.5){\dots};
\node at (4,1.5){\dots};

\site{0}{3}{T1};
\site{2}{3}{T2};
\site{3}{3}{T3};
\site{5}{3}{T4};

\draw[barc,yscale=0.5] (B1) to (B4); 

\draw[tarc,yscale=0.5] (T1) to (T4);

\draw[thrLine] (B2) to (T2);
\draw[thrLine] (B3) to (T3);
\end{tikzpicture}
\\[0.8cm]
u & = &
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
\site{0}{0}{B1};
\site{1}{0}{B2};
\site{4}{0}{B3};
\site{5}{0}{B4};
\site{6}{0}{B5};


\node at (3,1.5){\dots};

\site{0}{3}{T1};
\site{1}{3}{T2};
\site{2}{3}{T3};
\site{5}{3}{T4};
\site{6}{3}{T5};

\draw[thrLine] (B1) to (T2);
\draw[thrLine] (B2) to (T3);
\draw[thrLine] (B3) to (T4);
\draw[thrLine] (B4) to (T5);

\draw (B5) to[out=90,in=-110] ++(0.5,1.5);
\draw (T1) to[out=-90,in=70] ++(-0.5,-1.5);

\draw[dashed] (6.5,0) -- (6.5,3);
\draw[dashed] (-0.5,0) -- (-0.5,3);
\end{tikzpicture}
&
=
&
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
\site{0}{0}{B1};
\site{1}{0}{B2};
\site{4}{0}{B3};
\site{5}{0}{B4};
\site{6}{0}{B5};


\node at (3,1){\dots};

\site{0}{3}{T1};
\site{1}{3}{T2};
\site{2}{3}{T3};
\site{5}{3}{T4};
\site{6}{3}{T5};

\draw[thrLine] (B1) to (T2);
\draw[thrLine] (B2) to (T3);
\draw[thrLine] (B3) to (T4);
\draw[thrLine] (B4) to (T5);

\draw[thrLine] (B5) to (T1);
\end{tikzpicture}
\end{array}

==> figures/sec3/trivial_Un_diagrams.tex <==
\begin{array}{c @{\hspace{2cm}} c c}
	\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
		\emptysite{0}{0}{B1};
		\emptysite{1}{0}{B4};
		
		\emptysite{0}{3}{T1};
		\emptysite{1}{3}{T4};
		
		\draw[thrLine, midarrow] (B1) to (T1);
		\draw[midarrow] (B4) to[out=90, in=-90] (T4);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
		\emptysite{0}{0}{B1};
		\emptysite{1}{0}{B4};
		
		\emptysite{0}{3}{T1};
		\emptysite{1}{3}{T4};
		
		\draw[midarrow] (T1) to[out=-90, in=90] (B1);
		\draw[midarrow] (T4) to[out=-90, in=90] (B4);
	\end{tikzpicture}
	&
	.
\end{array}

==> figures/sec4/B44_diagram_d.tex <==
\renewcommand{\arraycolsep}{6pt}
\begin{array}{r c l}
d
&
=
&
\begin{tikzpicture}[yscale=0.6,baseline=(current bounding box.center)]
\foreach \i in {0,...,3} {
\uSite{2*\i}{3}{Tu\i}
\dSite{2*\i+1}{3}{Td\i};
};
\uSite{1}{0}{Bu0};
\dSite{2}{0}{Bd0};
\uSite{5}{0}{Bu1};
\dSite{6}{0}{Bd1};
\draw[tarc,yscale=1.2] (Tu0) to (Td1);
\draw[tarc,yscale=1.2] (Tu2) to (Td3);
\draw[thrLine] (Bu0) to (Tu1);
\draw[thrLine] (Bd0) to (Td0);
\draw[thrLine] (Bu1) to (Tu3);
\draw[thrLine] (Bd1) to (Td2);
\end{tikzpicture}
\end{array}

==> figures/sec4/diagram_u_sq.tex <==
\begin{tikzpicture}[scale=0.6,yscale=0.7,baseline=(current bounding box.center)]
    \site{0}{0}{B1};
    \site{1}{0}{B2};
    \site{2}{0}{B3};
    \site{3}{0}{B4};
    \site{5}{0}{B5};
    \site{6}{0}{B6};
    \site{7}{0}{B7};
    \site{8}{0}{B8};
    
    
    \node at (4,1.5){\dots};
    
    \site{0}{3}{T1};
    \site{1}{3}{T2};
    \site{2}{3}{T3};
    \site{3}{3}{T4};
    \site{5}{3}{T5};
    \site{6}{3}{T6};
    \site{7}{3}{T7};
    \site{8}{3}{T8};
    
    \draw[thrLine] (B1) to (T3);
    \draw[thrLine] (B2) to (T4);
    \draw[thrLine] (B5) to (T7);
    \draw[thrLine] (B6) to (T8);
    
    \draw (B7) to[out=90,in=-120] ++(1.5,2);
    \draw (T1) to[out=-90,in=60] ++(-0.5,-1);
    \draw (B8) to[out=90,in=-140] ++(0.5,1);
    \draw (T2) to[out=-90,in=40] ++(-1.5,-2);
    
    \draw[dashed] (8.5,0) -- (8.5,3);
    \draw[dashed] (-0.5,0) -- (-0.5,3);
\end{tikzpicture}

==> figures/sec4/diagrams_d2233.tex <==
\newcommand{\alternatingrow}[4]{
\foreach \i in {1,...,#1} {
	\uSite{2*\i-1+#2}{#3}{#4u\i};
	\dSite{2*\i+#2}{#3}{#4d\i};
};
}
%
\begin{align}
\renewcommand{\arraycolsep}{.8cm}
\begin{array}{ccc}\label{fig:BrauerModule}
\begin{tikzpicture}[scale = .55,yscale=0.8, baseline=(current  bounding  box.center)]
\alternatingrow{3}{0}{3}{T}
\alternatingrow{2}{1}{0}{B}
\draw[tarc,yscale=2] (Tu1) to (Td1);
\draw[thrLine] (Bu1) to (Tu2);
\draw[thrLine] (Bu2) to (Tu3);
\draw[thrLine] (Bd1) to (Td2);
\draw[thrLine] (Bd2) to (Td3) ;
\end{tikzpicture}
&
\begin{tikzpicture}[scale = .55,yscale=0.8, baseline=(current  bounding  box.center)]
\alternatingrow{3}{0}{3}{T}
\alternatingrow{2}{1}{0}{B}
\draw[tarc,yscale=2] (Tu2) to (Td2);
\draw[thrLine] (Bu1) to (Tu1);
\draw[thrLine] (Bu2) to (Tu3);
\draw[thrLine] (Bd1) to (Td1);
\draw[thrLine] (Bd2) to (Td3) ;
\end{tikzpicture}
&
\begin{tikzpicture}[scale = .55,yscale=0.8, baseline=(current  bounding  box.center)]
\alternatingrow{3}{0}{3}{T}
\alternatingrow{2}{1}{0}{B}
\draw[tarc,yscale=2] (Tu3) to (Td3);
\draw[thrLine] (Bu1) to (Tu1);
\draw[thrLine] (Bu2) to (Tu2);
\draw[thrLine] (Bd1) to (Td1);
\draw[thrLine] (Bd2) to (Td2) ;
\end{tikzpicture}
\\[0.8cm]
\begin{tikzpicture}[scale = .55,yscale=0.8, baseline=(current  bounding  box.center)]
\alternatingrow{3}{0}{3}{T}
\alternatingrow{2}{1}{0}{B}
\draw[tarc,yscale=2] (Tu2) to (Td1);
\draw[thrLine] (Bu1) to (Tu1);
\draw[thrLine] (Bu2) to (Tu3);
\draw[thrLine] (Bd1) to (Td2);
\draw[thrLine] (Bd2) to (Td3) ;
\end{tikzpicture}
&
\begin{tikzpicture}[scale = .55,yscale=0.8, baseline=(current  bounding  box.center)]
\alternatingrow{3}{0}{3}{T}
\alternatingrow{2}{1}{0}{B}
\draw[tarc,yscale=2] (Tu3) to (Td2);
\draw[thrLine] (Bu1) to (Tu1);
\draw[thrLine] (Bu2) to (Tu2);
\draw[thrLine] (Bd1) to (Td1);
\draw[thrLine] (Bd2) to (Td3) ;
\end{tikzpicture}
&
\begin{tikzpicture}[scale = .55,yscale=0.8, baseline=(current  bounding  box.center)]
\alternatingrow{3}{0}{3}{T}
\alternatingrow{2}{1}{0}{B}
\draw[tarc,yscale=0.8] (Tu1) to (Td3);
\draw[thrLine] (Bu1) to (Tu2);
\draw[thrLine] (Bu2) to (Tu3);
\draw[thrLine] (Bd1) to (Td1);
\draw[thrLine] (Bd2) to (Td2) ;
\end{tikzpicture}
\\[0.8cm]
\begin{tikzpicture}[scale = .55,yscale=0.8, baseline=(current  bounding  box.center)]
\alternatingrow{3}{0}{3}{T}
\alternatingrow{2}{1}{0}{B}
\draw[tarc,yscale=1.2] (Tu1) to (Td2);
\draw[thrLine] (Bu1) to (Tu2);
\draw[thrLine] (Bu2) to (Tu3);
\draw[thrLine] (Bd1) to (Td1);
\draw[thrLine] (Bd2) to (Td3) ;
\end{tikzpicture}
&
\begin{tikzpicture}[scale = .55,yscale=0.8, baseline=(current  bounding  box.center)]
\alternatingrow{3}{0}{3}{T}
\alternatingrow{2}{1}{0}{B}
\draw[tarc,yscale=1.2] (Tu2) to (Td3);
\draw[thrLine] (Bu1) to (Tu1);
\draw[thrLine] (Bu2) to (Tu3);
\draw[thrLine] (Bd1) to (Td1);
\draw[thrLine] (Bd2) to (Td2) ;
\end{tikzpicture}
&
\begin{tikzpicture}[scale = .55,yscale=0.8, baseline=(current  bounding  box.center)]
\alternatingrow{3}{0}{3}{T}
\alternatingrow{2}{1}{0}{B}
\draw[tarc,yscale=1.2] (Tu3) to (Td1);
\draw[thrLine] (Bu1) to (Tu1);
\draw[thrLine] (Bu2) to (Tu2);
\draw[thrLine] (Bd1) to (Td2);
\draw[thrLine] (Bd2) to (Td3) ;
\end{tikzpicture}
\\
\end{array}
\end{align}

==> figures/sec4/loop_config.tex <==
\newcommand{\ul}{ -- ++(-1,1)}
\newcommand{\ur}{ -- ++(1,1)}
\newcommand{\dl}{ -- ++(-1,-1)}
\newcommand{\dr}{ -- ++(1,-1)}
\begin{ceqn}
  \begin{align}\label{fig:CPloops}
	\begin{tikzpicture}[scale=0.65,baseline=(current bounding box.center)]
	  % loops
	  \draw[loops] (0,1) \ur \ul \dl -- cycle;
	  \draw[loops, blue] ($(2,1)+(-0.2,-0.2)$) -- (2,1) \ul \ur \ul \dl \ul \ur \ul \ur \dr \ur --++(-0.2,0.2) ;
	  \node[anchor=south east] at (-0.5,6.5) {$_{\overline{[1]}}$};
	  \draw[loops] (1,4) \ul \ur \dr -- cycle;
	  \draw[loops] (3,2) \ur \ul \ur \ul \dl \dr \dl -- cycle;
	  \draw[loops] ($(2,1)+(0.2,-0.2)$) -- (2,1) \ur \dr -- ++(-0.2,-0.2);
	  \draw[loops] ($(4,1)+(0.2,-0.2)$) -- (4,1) \ur \dr -- ++(-0.2,-0.2);
	  \draw[loops, blue] ($(6,1)+(0.2,-0.2)$) -- (6,1) \ur \ul \dl \ul \ur \dr \ur \ul \ur \ul -- ++(0.2,0.2);
	  \node[anchor=south west] at (6.5,6.5) {$_{[1]}$};
	  \draw[loops] ($(2,7)+(0.2,0.2)$) -- (2,7) \dr \ur -- ++(-0.2,0.2);
	  \draw[loops] ($(4,7)+(0.2,0.2)$) -- (4,7) \dr \ur -- ++(-0.2,0.2);
	  \draw[loops] (5,4) \ur \ul \dl --cycle;
	  \node[align=center] at (2.5, -1) {A configuration of completely packed loops\\with $m=1,m'=0,N_0=6,N=2$.};
	  % g-defect
	  \draw[dashed] (-3, 5.5) -- (9, 5.5) node[pos=0, above]{$g$};
	  % lattice
	  \CClattice{4}{5};
	\end{tikzpicture}
  \end{align}
\end{ceqn}

==> figures/sec4/orbits_O43.tex <==
\renewcommand{\arraycolsep}{.8cm}
\begin{array}{cc}
\begin{tikzpicture}[xscale=0.7,yscale = .5, baseline=(current  bounding  box.center)]
\foreach \i in {1,...,4} {
\uSite{2*\i}{3}{Tu\i}
\dSite{2*\i+1}{3}{Td\i}
};
\foreach \i in {1,...,3} {
\uSite{2*\i+1}{0}{Bu\i}
\dSite{2*\i+2}{0}{Bd\i}
};
\draw[thrLine] (Bu1) to (Tu2);
\draw[thrLine] (Bu2) to (Tu3);
\draw[thrLine] (Bu3) to (Tu4);
\draw[thrLine] (Bd1) to (Td1);
\draw[thrLine] (Bd2) to (Td3);
\draw[thrLine] (Bd3) to (Td4);
\draw[tarc,yscale=1.2] (Tu1) to (Td2);
\end{tikzpicture}
&
\begin{tikzpicture}[xscale=0.7,yscale = .5, baseline=(current  bounding  box.center)]
\foreach \i in {1,...,4} {
\uSite{2*\i}{3}{Tu\i}
\dSite{2*\i+1}{3}{Td\i}
};
\foreach \i in {1,...,3} {
\uSite{2*\i+1}{0}{Bu\i}
\dSite{2*\i+2}{0}{Bd\i}
};
\draw[tarc,yscale=0.8] (Tu1) to (Td3);
\draw[thrLine] (Bu1) to (Tu2);
\draw[thrLine] (Bu2) to (Tu3);
\draw[thrLine] (Bu3) to (Tu4);
\draw[thrLine] (Bd1) to (Td1);
\draw[thrLine] (Bd2) to (Td2);
\draw[thrLine] (Bd3) to (Td4);
\end{tikzpicture}\\
\end{array}

==> figures/sec4/prr.tex <==
\begin{array}{c c c}
p_r^r 
&
=
&
\begin{Bmatrix}
\begin{tikzpicture}[scale = 0.6, baseline=(current bounding box.center)]
\node at (-1,0) {};

\uSite{0}{0}{Bu1}
\dSite{1}{0}{Bd1}
\uSite{3}{0}{Bu2}
\dSite{4}{0}{Bd2}

\uSite{0}{1.5}{Tu1}
\dSite{1}{1.5}{Td1}
\uSite{3}{1.5}{Tu2}
\dSite{4}{1.5}{Td2}

\node at (5,0) {};

\node at (2,0.75) {$\dots$};

\foreach \i in {1,2} {
	\draw[thrLine] (Bu\i) to (Tu\i);
	\draw[thrLine] (Bd\i) to (Td\i);
}:
\end{tikzpicture}
\end{Bmatrix}
\end{array}
